Spreadsheet-based Configuration of Families of Real-Time Specifications

Model checking real-time systems is complex, and requires a careful trade-off between including enough detail to be useful and not too much detail to avoid state explosion. This work exploits variability of the formal model being analysed and the requirements being checked, to facilitate the model-checking of variations of real-time specifications. This work results from the collaboration between academics and Alstom, a railway company with a concrete use-case, in the context of the VALU3S European project. The configuration of the variability of the formal specifications is described in MS Excel spreadsheets with a particular structure, making it easy to use also by developers. These spreadsheets are processed automatically by our prototype tool that generates instances and runs the model checker. We propose the extension of our previous work by exploiting analysis over valid combination of features, while preserving the simplicity of a spreadsheet-based interface with the model checker.

==> src/img/fm.tex <==
% !TEX root=../../ticsa23-uppex.tex
%
\begin{forest}
  disjunction tree,
  [Hammer, for children={optional,abstract}
    [Worker-effort, alternative={1/3} %for children={optional}
      [Lazy]
      [Normal]
      [Overworker]
    ]
    [Hammer-speed, optional,
      [Slow]
    ]
    [Nails, optional,  %or={1/l} % 1 (the first) to ell (the last)
      [Count,  %or={2/3}
        [InfNails, optional]
      ]
    ]
  ]
\end{forest}

==> src/img/topology.tex <==
% !TEX root=../../ticsa23-uppex.tex
\newcommand{\twocol}[1]{\begin{tabular}{@{}c@{}c@{}}#1\end{tabular}}
\begin{tikzpicture}
  \tikzstyle{nd}=[draw=black!70!black,very thick,align=center
    ,font=\sffamily\scriptsize,rounded corners=3pt]
  \tikzstyle{sel}=[fill=black!15]
  \tikzstyle{sim}=[fill=yellow!50]
  \tikzstyle{del}=[draw=white,line cap=butt,line width=5pt]
  \tikzstyle{del2}=[del,line width=7pt]
  \tikzstyle{del3}=[del,line width=10pt]
  %
  \node[nd](buf1){Buffer$_1$};
  \node[nd,right=1.5 of buf1](mon1){Monitor$_1$};
  \node[nd,sel,right=0.8 of mon1](ctr1){Controller$_1$};
  \node[nd,right=1.0 of ctr1](rd1){Reader$_1$};
  %
  \node[nd,below=1.5 of buf1](buf2){Buffer$_2$};
  \node[nd](mon2)at(buf2-|mon1){Monitor$_2$};
  \node[nd,sel](ctr2)at(buf2-|ctr1){Controller$_2$};
  \node[nd](rd2)at(buf2-|rd1){Reader$_2$};
  %
  \coordinate(m) at ($(buf1)!0.5!(buf2)$);
  \node[nd,sim,left,xshift=-6.5mm](db)at(m-|buf1.west){
    \twocol{\twocol{\raisebox{-5mm}{\includegraphics[height=8mm]{src/img/dashboard.png}}}~&~\twocol{Dashboard\\Simulator}}};
  \node[nd,sim,right,xshift=3mm](circ)at(m-|rd1.east){
    \twocol{\twocol{\raisebox{-5mm}{\includegraphics[height=8mm]{src/img/motor.png}}}~&~\twocol{Circuit\\Simulator}}};
  %
  \node[nd,above=0.5 of ctr1,left](fi){Self-Test Scheduler};
  %
  \node[nd,yshift= 5pt](dec1)at(buf1.north-|db){Encoder$_1$};
  \node[nd,yshift=-5pt](dec2)at(buf2.south-|db){Encoder$_2$};
  \coordinate(bufmon)at($(buf1)!0.5!(mon1)$);
  \node[nd,yshift= 4.2mm](enc1)at(db-|bufmon){Decoder$_1$};
  \node[nd,yshift=-4.2mm](enc2)at(db-|bufmon){Decoder$_2$};
  %
  \node[nd,sim,yshift=-9mm](fi2)at(ctr2){Fault Injector};
  \draw[arrN](fi2)-|node[pos=0.3]{fail}(mon2);
  \draw[arrN](fi2)-|node[pos=0.2]{fail}($(rd2.south)+(4pt,0)$);
  \draw[arrN](fi2)--node[pos=0.3,right]{fail}(ctr2);
  %
  \coordinate(fi3)at($(fi2.north)+(-6mm,0)$);
  \coordinate(fi3m1a)at($(fi3)!0.10!(mon1)$);
  \coordinate(fi3m1b)at($(fi3)!0.18!(mon1)$);
  \draw[arrN,-](fi3)--(fi3m1a);
  \draw[arrN,densely dotted,-](fi3m1a)--(fi3m1b);
  \coordinate(fi4)at($(fi2.north)+(6mm,0)$);
  \coordinate(fi4r1a)at($(fi4)!0.10!(rd1)$);
  \coordinate(fi4r1b)at($(fi4)!0.18!(rd1)$);
  \draw[arrN,-](fi4)--(fi4r1a);
  \draw[arrN,densely dotted,-](fi4r1a)--(fi4r1b);
  %
  \draw[arrL] (rd1.north) -- ++(0,5pt)  -| node[pos=0.03]{warn} ($(buf1.north)+(3pt,0)$);
  \draw[arrL] (rd2.south) -- ++(0,-5pt) -|                      ($(buf2.south)+(3pt,0)$);
  \draw[arrL] ($(buf1.north)+(-3pt,0)$) |- node[pos=0.7]{warn,upd} (dec1);
  \draw[arrL] ($(buf2.south)+(-3pt,0)$) |-                         (dec2);
  % 
  % \draw[del3] (ctr1)to(fi);
  % \draw[arrS] ($(fi.south)+(-2pt,0)$)--($(ctr1.north)+(-2pt,0)$);
  % \draw[arrS] ($(ctr1.north)+( 2pt,0)$)--($(fi.south)+( 2pt,0)$);
  % 
  \coordinate(fiR)at($(fi.east)!0.5!(ctr1.east)$);
  \coordinate(fiL)at($(fi.east)!0.5!(ctr1.west)$);
  \draw[del2] (fi.south-|fiL)--(ctr1.north-|fiL);
  \draw[del] (fi.south-|fiR)--(ctr1.north-|fiR);
  \draw[arrD] (fi.south-|fiL)--(ctr1.north-|fiL);
  \draw[arrS] (ctr1.north-|fiR)|-node[pos=0.5,above right]{~~do self-test}(rd1|-fi)-|(circ);
  % 
  % \draw[arrS] (ctr1)to(mon1);
  % \draw[arrS] (ctr2)to(mon2);
  \draw[arrS] ($(ctr1.west)+(0, 2pt)$)--node{to}($(mon1.east)+(0, 2pt)$);
  \draw[arrS] ($(ctr2.west)+(0,-2pt)$)--($(mon2.east)+(0,-2pt)$);
  \draw[arrN] ($(mon1.east)+(0,-2pt)$)--node[inner sep=2pt,below]{error}($(ctr1.west)+(0,-2pt)$);
  \draw[arrN] ($(mon2.east)+(0, 2pt)$)--($(ctr2.west)+(0, 2pt)$);
  \draw[arrL] (mon1)--node[above]{warn,upd}(buf1);
  \draw[arrL] (mon2)--(buf2);
  \draw[arrL] (dec1)--node[pos=0.65]{warn~upd~}(db);
  \draw[arrL] (dec2)--(db);
  % \draw[arrL] (buf1)-|node[pos=0.25,anchor=center]{warn\\upd}(db);
  % \draw[arrL] (buf2)-|(db);
  \coordinate[xshift=-8pt,yshift=-4pt](preenc1)at(enc1.west);
  \coordinate[xshift=-8pt,yshift= 4pt](preenc2)at(enc2.west);
  \draw[arrL] ($(db.east)+(0, 2pt)$) -| node[pos=0.25]{instruction} (preenc1) |- ($(enc1.west)-(0,2pt)$);
  \draw[arrL] ($(db.east)+(0,-2pt)$) -|                        (preenc2) |- ($(enc2.west)+(0,2pt)$);
  \draw[arrL] ($(enc1.west)+(0,1pt)$) -| node[pos=0.22]{warn} (buf1);
  \draw[arrL] ($(enc2.west)-(0,1pt)$) -|                      (buf2);
  \draw[arrL] ($(enc1.east)+(0,-2pt)$) -| node[pos=0.35,below]{instruction}($(ctr1.south)+(0pt,0)$);
  \draw[arrL] ($(enc2.east)+(0, 2pt)$) -|                             ($(ctr2.north)+(0pt,0)$);
  \draw[arrN] ($(enc1.east)+(0, 0pt)$) -| node[pos=0.317,above]{error}($(ctr1.south)+(-5pt,0)$);
  \draw[arrN] ($(enc2.east)+(0, 0pt)$) -|                             ($(ctr2.north)+(-5pt,0)$);
  \draw[arrL] ($(ctr1.south)+(5pt,0)$)|-node[pos=0.6]{signal}($(circ.west)+(0, 2pt)$);
  \draw[arrL] ($(ctr2.north)+(5pt,0)$)|-($(circ.west)+(0,-2pt)$);
  % \draw[arrD] ($(circ.west)+(0, 2pt)$)-|(rd1);
  % \draw[arrD] ($(circ.west)+(0,-2pt)$)-|(rd2);
  \draw[arrD] (circ)--node[pos=0.6,above right]{report}(rd1);
  \draw[arrD] (circ)--(rd2);
  \draw[del3](mon1)--(mon2);
  \draw[arrD] ($(mon1.south)+(-2pt,0)$)--                           ($(mon2.north)+(-2pt,0)$);
  \draw[arrD] ($(mon2.north)+( 2pt,0)$)--node[pos=0.5,right]{\,upd}($(mon1.south)+( 2pt,0)$);
  \draw[arrD] ($(enc1.south)+(-2pt,0)$)--                          ($(enc2.north)+(-2pt,0)$);
  \draw[arrD] ($(enc2.north)+( 2pt,0)$)--node[pos=0.5,right]{\,upd}($(enc1.south)+( 2pt,0)$);
  \draw[arrN] ($(rd1.west)+(0,-2pt)$)--node[pos=0.4,inner sep=2pt,below]{error}($(ctr1.east)+(0,-2pt)$);
  \draw[arrD] ($(rd1.west)+(0, 2pt)$)--node[pos=0.4,inner sep=2pt]{limit}($(ctr1.east)+(0, 2pt)$);
  \draw[arrN] ($(rd2.west)+(0, 2pt)$)--($(ctr2.east)+(0, 2pt)$);
  \draw[arrD] ($(rd2.west)+(0,-2pt)$)--($(ctr2.east)+(0,-2pt)$);
  %\draw[arrD](fi)-|node[pos=0,above left]{inject~~}($(db.north)+(-4pt,0)$);
  % \draw[arrD](fi)-|node[pos=0,above right]{~~inject}(circ);
\end{tikzpicture}
